Asymmetric RF/FSO Relaying with HPA non-Linearities and Feedback Delay Constraints

In this work, we investigate the performance of a dual-hop multiple relays system consisting of mixed Radio-Frequency (RF)/Free Space Optical (FSO) channels. The RF channels are subject to Rayleigh fading while the optical links experience the Double Generalized Gamma including atmospheric turbulence, path loss and the misalignment between the transmitter and the receiver aperture (also known as the pointing error). The FSO model also takes into account the receiver detection technique which could be either heterodyne or intensity modulation and direct detection. Partial Relay Selection with outdated Channel State Information is assumed based on the RF channels to select a relay and we also consider fixed and variable Amplify-and-Forward relaying schemes. In addition, we assume that the relays are affected by the high power amplifier non-linearities and herein we discuss two power amplifiers called Soft Envelope Limiter and Traveling Wave Tube Amplifier. Furthermore, novel closed-forms and tight upper bounds of the outage probability, the bit error probability, and the ergodic capacity are derived. Capitalizing on these performance, we derive the high SNR asymptotic to get engineering insights about the system gains such as the diversity and the coding gains. Finally, the mathematical expressions are validated using the Monte Carlo simulation.

==> bruce.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.48235,0.88627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average SNR [dB]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={End-to-End Outage Probability},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.914239408523086\\
3	0.689632815590462\\
6	0.441384796755659\\
9	0.258392438657652\\
12	0.144399548514084\\
15	0.0784883772364119\\
18	0.041854109733983\\
21	0.0220026561895802\\
24	0.0114408576411236\\
27	0.00589891940000764\\
30	0.00302172927168087\\
33	0.00154013534163444\\
36	0.000781962326965924\\
39	0.00039584393347758\\
42	0.000199926830497854\\
45	0.000100798830450777\\
};
\addlegendentry{$\text{Analytical (}\alpha{}_\text{1}\text{ = 4, }\alpha{}_\text{2}\text{ = 2, IMDD)}$}

\addplot [color=mycolor1, dashdotted, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.878685010099606\\
3	0.556933564282253\\
6	0.262714336893446\\
9	0.106707321908596\\
12	0.0410812352764002\\
15	0.0156496454898726\\
18	0.00598297505977508\\
21	0.00230064141973707\\
24	0.000888658064311376\\
27	0.000344232066463501\\
30	0.000133558476425377\\
33	5.18648364793428e-05\\
36	2.01500054107795e-05\\
39	7.83034529028281e-06\\
42	3.04326354638729e-06\\
45	1.18283739591885e-06\\
};
\addlegendentry{$\text{Analytical (}\alpha{}_\text{1}\text{ = 4, }\alpha{}_\text{2}\text{ = 2, Heterodyne)}$}

\addplot [color=mycolor1, dashdotted, line width=0.7pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.997425109556174\\
3	0.946988581595189\\
6	0.778565634668653\\
9	0.549049991352401\\
12	0.347324628141189\\
15	0.2048202177066\\
18	0.115339295732301\\
21	0.0629400083136159\\
24	0.0335951751061971\\
27	0.0176492278332185\\
30	0.00916498552716816\\
33	0.00471854473326128\\
36	0.00241378997783015\\
39	0.00122884130535417\\
42	0.000623313311713836\\
45	0.000315290515832123\\
};
\addlegendentry{$\text{Analytical (}\alpha{}_\text{1}\text{ = 2, }\alpha{}_\text{2}\text{ = 1, IM/DD)}$}

\addplot [color=mycolor1, dashdotted, line width=0.7pt, mark size=1.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.998082127970696\\
3	0.94176549847666\\
6	0.709194223205682\\
9	0.399162364836104\\
12	0.182184965096295\\
15	0.0744386102094348\\
18	0.0290701893910402\\
21	0.0112095388883179\\
24	0.00432049558555314\\
27	0.00166944748029207\\
30	0.000646598610763549\\
33	0.000250831370092519\\
36	9.73938459016832e-05\\
39	3.78357765004056e-05\\
42	1.47025012554591e-05\\
45	5.71400667936928e-06\\
};
\addlegendentry{$\text{Analytical (}\alpha{}_\text{1}\text{ = 2, }\alpha{}_\text{2}\text{ = 1, Heterodyne)}$}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.914239408523086\\
3	0.689632815590462\\
6	0.441384796755659\\
9	0.258392438657652\\
12	0.144399548514084\\
15	0.0784883772364119\\
18	0.041854109733983\\
21	0.0220026561895802\\
24	0.0114408576411236\\
27	0.00589891940000764\\
30	0.00302172927168087\\
33	0.00154013534163444\\
36	0.000781962326965924\\
39	0.00039584393347758\\
42	0.000199926830497854\\
45	0.000100798830450777\\
};
\addlegendentry{Monte Carlo}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.878685010099606\\
3	0.556933564282253\\
6	0.262714336893446\\
9	0.106707321908596\\
12	0.0410812352764002\\
15	0.0156496454898726\\
18	0.00598297505977508\\
21	0.00230064141973707\\
24	0.000888658064311376\\
27	0.000344232066463501\\
30	0.000133558476425377\\
33	5.18648364793428e-05\\
36	2.01500054107795e-05\\
39	7.83034529028281e-06\\
42	3.04326354638729e-06\\
45	1.18283739591885e-06\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.997425109556174\\
3	0.946988581595189\\
6	0.778565634668653\\
9	0.549049991352401\\
12	0.347324628141189\\
15	0.2048202177066\\
18	0.115339295732301\\
21	0.0629400083136159\\
24	0.0335951751061971\\
27	0.0176492278332185\\
30	0.00916498552716816\\
33	0.00471854473326128\\
36	0.00241378997783015\\
39	0.00122884130535417\\
42	0.000623313311713836\\
45	0.000315290515832123\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.998082127970696\\
3	0.94176549847666\\
6	0.709194223205682\\
9	0.399162364836104\\
12	0.182184965096295\\
15	0.0744386102094348\\
18	0.0290701893910402\\
21	0.0112095388883179\\
24	0.00432049558555314\\
27	0.00166944748029207\\
30	0.000646598610763549\\
33	0.000250831370092519\\
36	9.73938459016832e-05\\
39	3.78357765004056e-05\\
42	1.47025012554591e-05\\
45	5.71400667936928e-06\\
};
\end{axis}
\end{tikzpicture}%

==> fig10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.48235,0.88627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average SNR [dB]},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={End-to-End Outage Probability},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.99946234992518\\
2.5	0.983196140847866\\
5	0.875815249674561\\
7.5	0.627425463738621\\
10	0.346784319857884\\
12.5	0.152029945474197\\
15	0.0556886128738812\\
17.5	0.0181897857638879\\
20	0.00578898215360779\\
22.5	0.0020307138787965\\
25	0.000893368701515129\\
27.5	0.000518282271734782\\
30	0.000375784375511889\\
32.5	0.000313478553643498\\
35	0.00028326884522889\\
37.5	0.000267650745413572\\
40	0.000259272576323522\\
42.5	0.000254683969612812\\
45	0.000252141522753657\\
47.5	0.000250723628771765\\
50	0.000249930000477017\\
};
\addlegendentry{SEL (IBO = 0 dB)}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999377631193507\\
2.5	0.981128948939443\\
5	0.864446769899423\\
7.5	0.603965503816914\\
10	0.321089395474843\\
12.5	0.133358820876676\\
15	0.0452609618031763\\
17.5	0.0131769352004734\\
20	0.00347981805810904\\
22.5	0.000895425687168605\\
25	0.00024548809130609\\
27.5	7.81201791585362e-05\\
30	3.00306298758324e-05\\
32.5	1.37078898160281e-05\\
35	7.15254139338484e-06\\
37.5	4.15484562810153e-06\\
40	2.66199678800039e-06\\
42.5	1.87917285232597e-06\\
45	1.45612655766403e-06\\
47.5	1.22352793485714e-06\\
50	1.09438040929444e-06\\
};
\addlegendentry{SEL (IBO = 4 dB)}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999791688895845\\
2.5	0.992177234284698\\
5	0.931811700600507\\
7.5	0.761538794546428\\
10	0.522366391736437\\
12.5	0.311123633390873\\
15	0.173553811217618\\
17.5	0.0995464139943562\\
20	0.0635948820420261\\
22.5	0.0466545135216552\\
25	0.0385219687462254\\
27.5	0.0344570278188852\\
30	0.0323420250601749\\
32.5	0.0312078567759312\\
35	0.0305875885191979\\
37.5	0.0302443179866267\\
40	0.0300530276541774\\
42.5	0.0299460078196317\\
45	0.0298860000212764\\
47.5	0.0298523100931952\\
50	0.029833382217917\\
};
\addlegendentry{SEL (IBO = 6 dB)}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999555121080559\\
2.5	0.985552090033769\\
5	0.889364878166195\\
7.5	0.656881280209739\\
10	0.381079928053685\\
12.5	0.178885636043667\\
15	0.0722118468864541\\
17.5	0.0272379143420174\\
20	0.0107377625134429\\
22.5	0.00500917237377752\\
25	0.00296162913185938\\
27.5	0.00215794215326137\\
30	0.00180437198457029\\
32.5	0.00163333379019615\\
35	0.00154517585179592\\
37.5	0.00149798245179456\\
40	0.00147216697194275\\
42.5	0.00145787311867385\\
45	0.0014499047058576\\
47.5	0.00144544557415505\\
50	0.00144294489377383\\
};
\addlegendentry{SEL (IBO = 8 dB)}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.000249930000477017\\
2.5	0.000249930000477017\\
5	0.000249930000477017\\
7.5	0.000249930000477017\\
10	0.000249930000477017\\
12.5	0.000249930000477017\\
15	0.000249930000477017\\
17.5	0.000249930000477017\\
20	0.000249930000477017\\
22.5	0.000249930000477017\\
25	0.000249930000477017\\
27.5	0.000249930000477017\\
30	0.000249930000477017\\
32.5	0.000249930000477017\\
35	0.000249930000477017\\
37.5	0.000249930000477017\\
40	0.000249930000477017\\
42.5	0.000249930000477017\\
45	0.000249930000477017\\
47.5	0.000249930000477017\\
50	0.000249930000477017\\
};
\addlegendentry{Numerical Outage Floor}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.99946234992518\\
2.5	0.983196140847866\\
5	0.875815249674561\\
7.5	0.627425463738621\\
10	0.346784319857884\\
12.5	0.152029945474197\\
15	0.0556886128738812\\
17.5	0.0181897857638879\\
20	0.00578898215360779\\
22.5	0.0020307138787965\\
25	0.000893368701515129\\
27.5	0.000518282271734782\\
30	0.000375784375511889\\
32.5	0.000313478553643498\\
35	0.00028326884522889\\
37.5	0.000267650745413572\\
40	0.000259272576323522\\
42.5	0.000254683969612812\\
45	0.000252141522753657\\
47.5	0.000250723628771765\\
50	0.000249930000477017\\
};
\addlegendentry{Monte Carlo}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1.09438040929444e-06\\
2.5	1.09438040929444e-06\\
5	1.09438040929444e-06\\
7.5	1.09438040929444e-06\\
10	1.09438040929444e-06\\
12.5	1.09438040929444e-06\\
15	1.09438040929444e-06\\
17.5	1.09438040929444e-06\\
20	1.09438040929444e-06\\
22.5	1.09438040929444e-06\\
25	1.09438040929444e-06\\
27.5	1.09438040929444e-06\\
30	1.09438040929444e-06\\
32.5	1.09438040929444e-06\\
35	1.09438040929444e-06\\
37.5	1.09438040929444e-06\\
40	1.09438040929444e-06\\
42.5	1.09438040929444e-06\\
45	1.09438040929444e-06\\
47.5	1.09438040929444e-06\\
50	1.09438040929444e-06\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.029833382217917\\
2.5	0.029833382217917\\
5	0.029833382217917\\
7.5	0.029833382217917\\
10	0.029833382217917\\
12.5	0.029833382217917\\
15	0.029833382217917\\
17.5	0.029833382217917\\
20	0.029833382217917\\
22.5	0.029833382217917\\
25	0.029833382217917\\
27.5	0.029833382217917\\
30	0.029833382217917\\
32.5	0.029833382217917\\
35	0.029833382217917\\
37.5	0.029833382217917\\
40	0.029833382217917\\
42.5	0.029833382217917\\
45	0.029833382217917\\
47.5	0.029833382217917\\
50	0.029833382217917\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.00144294489377383\\
2.5	0.00144294489377383\\
5	0.00144294489377383\\
7.5	0.00144294489377383\\
10	0.00144294489377383\\
12.5	0.00144294489377383\\
15	0.00144294489377383\\
17.5	0.00144294489377383\\
20	0.00144294489377383\\
22.5	0.00144294489377383\\
25	0.00144294489377383\\
27.5	0.00144294489377383\\
30	0.00144294489377383\\
32.5	0.00144294489377383\\
35	0.00144294489377383\\
37.5	0.00144294489377383\\
40	0.00144294489377383\\
42.5	0.00144294489377383\\
45	0.00144294489377383\\
47.5	0.00144294489377383\\
50	0.00144294489377383\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.999377631193507\\
2.5	0.981128948939443\\
5	0.864446769899423\\
7.5	0.603965503816914\\
10	0.321089395474843\\
12.5	0.133358820876676\\
15	0.0452609618031763\\
17.5	0.0131769352004734\\
20	0.00347981805810904\\
22.5	0.000895425687168605\\
25	0.00024548809130609\\
27.5	7.81201791585362e-05\\
30	3.00306298758324e-05\\
32.5	1.37078898160281e-05\\
35	7.15254139338484e-06\\
37.5	4.15484562810153e-06\\
40	2.66199678800039e-06\\
42.5	1.87917285232597e-06\\
45	1.45612655766403e-06\\
47.5	1.22352793485714e-06\\
50	1.09438040929444e-06\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.999791688895845\\
2.5	0.992177234284698\\
5	0.931811700600507\\
7.5	0.761538794546428\\
10	0.522366391736437\\
12.5	0.311123633390873\\
15	0.173553811217618\\
17.5	0.0995464139943562\\
20	0.0635948820420261\\
22.5	0.0466545135216552\\
25	0.0385219687462254\\
27.5	0.0344570278188852\\
30	0.0323420250601749\\
32.5	0.0312078567759312\\
35	0.0305875885191979\\
37.5	0.0302443179866267\\
40	0.0300530276541774\\
42.5	0.0299460078196317\\
45	0.0298860000212764\\
47.5	0.0298523100931952\\
50	0.029833382217917\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.999555121080559\\
2.5	0.985552090033769\\
5	0.889364878166195\\
7.5	0.656881280209739\\
10	0.381079928053685\\
12.5	0.178885636043667\\
15	0.0722118468864541\\
17.5	0.0272379143420174\\
20	0.0107377625134429\\
22.5	0.00500917237377752\\
25	0.00296162913185938\\
27.5	0.00215794215326137\\
30	0.00180437198457029\\
32.5	0.00163333379019615\\
35	0.00154517585179592\\
37.5	0.00149798245179456\\
40	0.00147216697194275\\
42.5	0.00145787311867385\\
45	0.0014499047058576\\
47.5	0.00144544557415505\\
50	0.00144294489377383\\
};
\end{axis}
\end{tikzpicture}%

==> fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.48235,0.88627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average SNR [dB]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={End-to-End Outage Probability},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.993313478489403\\
3	0.931001663518904\\
6	0.756189071819879\\
9	0.517945532062672\\
12	0.306358195209073\\
15	0.161905380789418\\
18	0.0787220256553657\\
21	0.0360194745186644\\
24	0.0157733048594673\\
27	0.00669422442593204\\
30	0.00277918593692317\\
33	0.00113659060143023\\
36	0.000460320195879715\\
39	0.000185384255611987\\
42	7.448645939101e-05\\
45	2.99415710330875e-05\\
};
\addlegendentry{$\text{Analytical (}\rho\text{ = 0, }\gamma{}_{\text{th}}\text{ = -10 dB)}$}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.990625861615964\\
3	0.906912680379405\\
6	0.689525355362951\\
9	0.425794131786563\\
12	0.223254537697565\\
15	0.104784881637589\\
18	0.0458318599361032\\
21	0.019184500930476\\
24	0.00781402336207315\\
27	0.00312889815948103\\
30	0.00123949656959343\\
33	0.000487688363207006\\
36	0.000191052694733629\\
39	7.46371800876e-05\\
42	2.91058514826359e-05\\
45	1.1337176335724e-05\\
};
\addlegendentry{$\text{Analytical (}\rho\text{ = 1, }\gamma{}_{\text{th}}\text{ = -10 dB)}$}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999999993044397\\
3	0.999977336645213\\
6	0.997775127806117\\
9	0.968724448783632\\
12	0.854741027070394\\
15	0.647633316594461\\
18	0.419185288131079\\
21	0.237755952283483\\
24	0.121988012297722\\
27	0.0582198650379168\\
30	0.0264161115436676\\
33	0.011583709637127\\
36	0.00497002565411908\\
39	0.00210602382534286\\
42	0.000887780849136655\\
45	0.000374427065664484\\
};
\addlegendentry{$\text{Analytical (}\rho\text{ = 0, }\gamma{}_{\text{th}}\text{ = 5 dB)}$}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999999997432974\\
3	0.999985868830987\\
6	0.997828368319639\\
9	0.961112410540162\\
12	0.808271349543146\\
15	0.552859070919401\\
18	0.312940825477709\\
21	0.154485374710111\\
24	0.0697461943518316\\
27	0.0297729084559007\\
30	0.0122750764315998\\
33	0.0049526410025571\\
36	0.00197136181568147\\
39	0.000778001439934894\\
42	0.000305373801483988\\
45	0.00011944629106464\\
};
\addlegendentry{$\text{Analytical (}\rho\text{ = 1, }\gamma{}_{\text{th}}\text{ = 5 dB)}$}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	3185.50195065279\\
3	15.1483791354627\\
6	0.670356380334734\\
9	1.42838128968029\\
12	0.739893658672721\\
15	0.317185145278788\\
18	0.128997081902084\\
21	0.0514653279299646\\
24	0.0203628597371006\\
27	0.00802602252436191\\
30	0.00315880295951421\\
33	0.00124329321708883\\
36	0.000489976456253816\\
39	0.000193550932106601\\
42	7.67181050610466e-05\\
45	3.0547427590788e-05\\
};
\addlegendentry{High SNR}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.993313478489403\\
3	0.931001663518904\\
6	0.756189071819879\\
9	0.517945532062672\\
12	0.306358195209073\\
15	0.161905380789418\\
18	0.0787220256553657\\
21	0.0360194745186644\\
24	0.0157733048594673\\
27	0.00669422442593204\\
30	0.00277918593692317\\
33	0.00113659060143023\\
36	0.000460320195879715\\
39	0.000185384255611987\\
42	7.448645939101e-05\\
45	2.99415710330875e-05\\
};
\addlegendentry{Monte Carlo}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-7518.26820759506\\
3	92.0654452903929\\
6	6.50402730442056\\
9	1.27279049315715\\
12	0.40841423249285\\
15	0.149499944478982\\
18	0.0569125100724586\\
21	0.0219527991539964\\
24	0.00850773180198094\\
27	0.00330295577351869\\
30	0.00128319433740298\\
33	0.000498661840925507\\
36	0.000193808745526991\\
39	7.53294233785118e-05\\
42	2.92797294405567e-05\\
45	1.13808517866465e-05\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	14326970.9699618\\
3	145662.597691353\\
6	2958.13855353446\\
9	52.7293336361301\\
12	-0.48500734075935\\
15	1.51291144109464\\
18	1.03652625765496\\
21	0.489864927098573\\
24	0.208887096559242\\
27	0.0858656628368398\\
30	0.0348088234706992\\
33	0.0140539654740773\\
36	0.00568124121002089\\
39	0.00230742527627437\\
42	0.000944080727833252\\
45	0.00039000256156807\\
};
\addplot [color=black,dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-34129982.7644662\\
3	-3948903.0667349\\
6	14961.2503497965\\
9	306.925224022579\\
12	24.830515425163\\
15	2.7102133707477\\
18	0.703870858453762\\
21	0.245168091726891\\
24	0.0919848669112893\\
27	0.0353098098901883\\
30	0.0136607233658483\\
33	0.00530011192844737\\
36	0.00205857236624207\\
39	0.000799899139854232\\
42	0.000310873187273519\\
45	0.000120827540842194\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.990625861615964\\
3	0.906912680379405\\
6	0.689525355362951\\
9	0.425794131786563\\
12	0.223254537697565\\
15	0.104784881637589\\
18	0.0458318599361032\\
21	0.019184500930476\\
24	0.00781402336207315\\
27	0.00312889815948103\\
30	0.00123949656959343\\
33	0.000487688363207006\\
36	0.000191052694733629\\
39	7.46371800876e-05\\
42	2.91058514826359e-05\\
45	1.1337176335724e-05\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.999999993044397\\
3	0.999977336645213\\
6	0.997775127806117\\
9	0.968724448783632\\
12	0.854741027070394\\
15	0.647633316594461\\
18	0.419185288131079\\
21	0.237755952283483\\
24	0.121988012297722\\
27	0.0582198650379168\\
30	0.0264161115436676\\
33	0.011583709637127\\
36	0.00497002565411908\\
39	0.00210602382534286\\
42	0.000887780849136655\\
45	0.000374427065664484\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.999999997432974\\
3	0.999985868830987\\
6	0.997828368319639\\
9	0.961112410540162\\
12	0.808271349543146\\
15	0.552859070919401\\
18	0.312940825477709\\
21	0.154485374710111\\
24	0.0697461943518316\\
27	0.0297729084559007\\
30	0.0122750764315998\\
33	0.0049526410025571\\
36	0.00197136181568147\\
39	0.000778001439934894\\
42	0.000305373801483988\\
45	0.00011944629106464\\
};
\end{axis}
\end{tikzpicture}%

==> fig4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.48235,0.88627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average SNR [dB]},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={End-to-End Outage Probability},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.855093000040345\\
3	0.637639421781055\\
6	0.404435510409476\\
9	0.224806624570666\\
12	0.113116858296884\\
15	0.052934036100051\\
18	0.0235152485798567\\
21	0.010067173009643\\
24	0.00419902392981966\\
27	0.00171995488775261\\
30	0.000695896930558684\\
33	0.000279335091513639\\
36	0.000111612577604456\\
39	4.45109446398947e-05\\
42	1.77564207673839e-05\\
45	7.09962118730523e-06\\
};
\addlegendentry{Analytical (Strong Turbulences, Heterodyne)}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.882779483475451\\
3	0.537918147601011\\
6	0.245694357302646\\
9	0.100140489595294\\
12	0.0395484834714863\\
15	0.0155358160709889\\
18	0.00611329914786124\\
21	0.00241458080407691\\
24	0.000958267566993959\\
27	0.000382512905345528\\
30	0.000153752450370753\\
33	6.23150234804316e-05\\
36	2.55033272684233e-05\\
39	1.05561018715615e-05\\
42	4.42557807361229e-06\\
45	1.88186137250364e-06\\
};
\addlegendentry{Analytical (Weak Turbulences, Heterodyne)}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999019629842702\\
3	0.981620789468226\\
6	0.894646497817439\\
9	0.706656527657042\\
12	0.474040593901837\\
15	0.275482383051871\\
18	0.143182550283271\\
21	0.0685384625041472\\
24	0.030916220333801\\
27	0.0133654256234675\\
30	0.00560547694629123\\
33	0.00230075130119071\\
36	0.000929996794292127\\
39	0.000371893667140787\\
42	0.00014761017859388\\
45	5.82947053923653e-05\\
};
\addlegendentry{Analytical (Strong Turbulences, IMDD)}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999999999086601\\
3	0.999613607340667\\
6	0.944922574290965\\
9	0.651325102425812\\
12	0.319147739451114\\
15	0.13316182051833\\
18	0.0527616477082107\\
21	0.020630674430158\\
24	0.00804605006906034\\
27	0.00313815656694862\\
30	0.00122492912913275\\
33	0.000478687195488181\\
36	0.000187347643264568\\
39	7.3464921127348e-05\\
42	2.8878170980472e-05\\
45	1.13865518155203e-05\\
};
\addlegendentry{Analytical (Weak Turbulences, IMDD)}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	-3.67226383385774\\
3	0.985013066022023\\
6	0.840289957574856\\
9	0.417403958901935\\
12	0.181891560639008\\
15	0.0752874808633094\\
18	0.0304015205668632\\
21	0.0121158595802241\\
24	0.00479369800310987\\
27	0.00188943675022582\\
30	0.000743518646105367\\
33	0.00029256547744299\\
36	0.000115254481933192\\
39	4.55057717849262e-05\\
42	1.80264104282496e-05\\
45	7.17248847337233e-06\\
};
\addlegendentry{High SNR}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.971598\\
3	0.802218\\
6	0.511477\\
9	0.268398\\
12	0.126498\\
15	0.056487\\
18	0.024315\\
21	0.010154\\
24	0.004178\\
27	0.001742\\
30	0.000707\\
33	0.000286\\
36	0.000117\\
39	4.8e-05\\
42	1.8e-05\\
45	6e-06\\
};
\addlegendentry{Monte Carlo}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-0.73096716157488\\
3	0.560259693297475\\
6	0.254206809886553\\
9	0.10111989336732\\
12	0.0396381049057516\\
15	0.0155432237295592\\
18	0.00611387703783974\\
21	0.00241462423447592\\
24	0.000958270746767096\\
27	0.000382513133700501\\
30	0.000153752466528082\\
33	6.23150246102433e-05\\
36	2.55033273466721e-05\\
39	1.0556101876938e-05\\
42	4.42557807397924e-06\\
45	1.88186137252854e-06\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.993483\\
3	0.793563\\
6	0.372727\\
9	0.13279\\
12	0.046462\\
15	0.01687\\
18	0.006361\\
21	0.002474\\
24	0.000935\\
27	0.000385\\
30	0.000148\\
33	6.5e-05\\
36	2.9e-05\\
39	1.2e-05\\
42	6e-06\\
45	2e-06\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-804.98963096851\\
3	-110.327541168239\\
6	-11.4352186541322\\
9	0.438794657912117\\
12	0.99429523167329\\
15	0.541727645449184\\
18	0.243039843515648\\
21	0.101815478760916\\
24	0.0413259583097554\\
27	0.0164948138581308\\
30	0.00652075133881988\\
33	0.00256310890990976\\
36	0.00100404894554174\\
39	0.000392542089956831\\
42	0.000153311096144349\\
45	5.98558886632614e-05\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-20656.5430303697\\
3	-385.324446460911\\
6	-6.48765801219217\\
9	0.601819107067616\\
12	0.335196424124843\\
15	0.135326001452442\\
18	0.0529704956677242\\
21	0.0206484111683308\\
24	0.00804745681389371\\
27	0.00313826347315278\\
30	0.0012249370193533\\
33	0.000478687765562193\\
36	0.000187347683791384\\
39	7.34649239719761e-05\\
42	2.88781711780995e-05\\
45	1.13865518291345e-05\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.999887\\
3	0.992187\\
6	0.92308\\
9	0.735122\\
12	0.49046\\
15	0.282206\\
18	0.145126\\
21	0.069115\\
24	0.031166\\
27	0.01331\\
30	0.005529\\
33	0.00229\\
36	0.000938\\
39	0.00038\\
42	0.000154\\
45	5.9e-05\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1\\
3	0.999971\\
6	0.971307\\
9	0.699083\\
12	0.338828\\
15	0.137712\\
18	0.053898\\
21	0.020906\\
24	0.008129\\
27	0.003198\\
30	0.001194\\
33	0.000461\\
36	0.000179\\
39	7.1e-05\\
42	2.8e-05\\
45	1.3e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.48235,0.88627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={End-to-End Outage Probability},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999999994261501\\
3	0.999992924342518\\
6	0.999494987404986\\
9	0.993269335623046\\
12	0.967242582618342\\
15	0.913081124352278\\
18	0.83923653079036\\
21	0.759493978302906\\
24	0.682598278310203\\
27	0.611910946830633\\
30	0.548076711256951\\
33	0.490774558253843\\
36	0.439431405318964\\
39	0.393452345138288\\
42	0.352282924499218\\
45	0.315421278502505\\
};
\addlegendentry{$\text{Analytical (}\xi\text{ = 0.4, strong)}$}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999967741233785\\
3	0.997687967530225\\
6	0.972955512049497\\
9	0.887194629780678\\
12	0.739806344112882\\
15	0.57331087902648\\
18	0.424871931025519\\
21	0.307864471646247\\
24	0.220872665334535\\
27	0.157824468206613\\
30	0.112600152526521\\
33	0.0802897664446183\\
36	0.0572395818017738\\
39	0.0408041864776296\\
42	0.0290873858843698\\
45	0.0207349400678551\\
};
\addlegendentry{$\text{Analytical (}\xi\text{ = 0.7, moderate)}$}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.999668018073326\\
3	0.98884606082321\\
6	0.919566509437539\\
9	0.755467422676878\\
12	0.543859144878596\\
15	0.35433736118161\\
18	0.216920696855599\\
21	0.128282733757047\\
24	0.0745254013977797\\
27	0.0429189508582617\\
30	0.0246144636668759\\
33	0.0140893157918331\\
36	0.00805752152375261\\
39	0.00460612815022599\\
42	0.00263263483825904\\
45	0.00150456054418857\\
};
\addlegendentry{$\text{Analytical (}\xi\text{ = 0.9, moderate)}$}

\addplot [color=mycolor1,dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.997831517740287\\
3	0.960478658664862\\
6	0.809316988180463\\
9	0.5590764270882\\
12	0.32075989989361\\
15	0.159834914832008\\
18	0.0722196640265641\\
21	0.0305635175056875\\
24	0.0123866913507179\\
27	0.00487835421942229\\
30	0.00188504314272553\\
33	0.000719200137789366\\
36	0.000272090520345825\\
39	0.000102376578630325\\
42	3.83922538979009e-05\\
45	1.43732906823235e-05\\
};
\addlegendentry{$\text{Analytical (}\xi\text{ = 1.2, weak)}$}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	572218403.128299\\
3	1693163.30481773\\
6	3961.33212910711\\
9	-12.8838134618543\\
12	0.880308482131184\\
15	1.01641490781489\\
18	0.863318673953944\\
21	0.765162946802328\\
24	0.684030248297242\\
27	0.612284384910765\\
30	0.548175033242717\\
33	0.490800480969237\\
36	0.439438232179029\\
39	0.393454139843282\\
42	0.352283395434329\\
45	0.315421401857819\\
};
\addlegendentry{High SNR}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.999999994261501\\
3	0.999992924342518\\
6	0.999494987404986\\
9	0.993269335623046\\
12	0.967242582618342\\
15	0.913081124352278\\
18	0.83923653079036\\
21	0.759493978302906\\
24	0.682598278310203\\
27	0.611910946830633\\
30	0.548076711256951\\
33	0.490774558253843\\
36	0.439431405318964\\
39	0.393452345138288\\
42	0.352282924499218\\
45	0.315421278502505\\
};
\addlegendentry{Monte Carlo}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1575562.21752037\\
3	2100.24432530111\\
6	-36.6037993665053\\
9	1.27933400653437\\
12	1.00923631314309\\
15	0.635142145738567\\
18	0.43980561952012\\
21	0.311682297691243\\
24	0.221871130396438\\
27	0.158087264647394\\
30	0.112669364015353\\
33	0.0803079731306771\\
36	0.0572443633136573\\
39	0.040805440046369\\
42	0.029087713981898\\
45	0.0207350258051715\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	185515.377654445\\
3	-416.712531441442\\
6	-10.8946144989263\\
9	1.85481022728643\\
12	0.838030715374541\\
15	0.423213811992657\\
18	0.234142702577431\\
21	0.13274599517924\\
24	0.0756963961948651\\
27	0.043227062740844\\
30	0.0246955084677259\\
33	0.0141106053511116\\
36	0.00806310509430619\\
39	0.00460759015118162\\
42	0.00263301704425778\\
45	0.0015046603137594\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	16430.8844417557\\
3	-392.926970216123\\
6	4.76988507068508\\
9	3.25130400100159\\
12	0.964628379056005\\
15	0.318450113479019\\
18	0.112854820911768\\
21	0.0411488065148462\\
24	0.0151593300298088\\
27	0.0056054208126316\\
30	0.0020756030303628\\
33	0.000769088447946098\\
36	0.000285133729427733\\
39	0.000105781987362885\\
42	3.92801562218992e-05\\
45	1.46044958843072e-05\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.999967741233785\\
3	0.997687967530225\\
6	0.972955512049497\\
9	0.887194629780678\\
12	0.739806344112882\\
15	0.57331087902648\\
18	0.424871931025519\\
21	0.307864471646247\\
24	0.220872665334535\\
27	0.157824468206613\\
30	0.112600152526521\\
33	0.0802897664446183\\
36	0.0572395818017738\\
39	0.0408041864776296\\
42	0.0290873858843698\\
45	0.0207349400678551\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.999668018073326\\
3	0.98884606082321\\
6	0.919566509437539\\
9	0.755467422676878\\
12	0.543859144878596\\
15	0.35433736118161\\
18	0.216920696855599\\
21	0.128282733757047\\
24	0.0745254013977797\\
27	0.0429189508582617\\
30	0.0246144636668759\\
33	0.0140893157918331\\
36	0.00805752152375261\\
39	0.00460612815022599\\
42	0.00263263483825904\\
45	0.00150456054418857\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.997831517740287\\
3	0.960478658664862\\
6	0.809316988180463\\
9	0.5590764270882\\
12	0.32075989989361\\
15	0.159834914832008\\
18	0.0722196640265641\\
21	0.0305635175056875\\
24	0.0123866913507179\\
27	0.00487835421942229\\
30	0.00188504314272553\\
33	0.000719200137789366\\
36	0.000272090520345825\\
39	0.000102376578630325\\
42	3.83922538979009e-05\\
45	1.43732906823235e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.48235,0.88627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average SNR [dB]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={End-to-End Outage Probability},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.47205938778072\\
3	0.440932236803358\\
6	0.38527070360884\\
9	0.301839857014136\\
12	0.204613793094622\\
15	0.119201837980071\\
18	0.061023738371236\\
21	0.0283971960870695\\
24	0.0123682515327834\\
27	0.00516135891661451\\
30	0.00211174902326956\\
33	0.000857293714388682\\
36	0.000342447689170813\\
39	0.00013220710123813\\
42	5.17553460984458e-05\\
45	2.08723445702807e-05\\
};
\addlegendentry{$\text{Analytical (}\sigma\text{ = 0.43, weak)}$}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.488281922588352\\
3	0.474664876341238\\
6	0.4478905033772\\
9	0.399140778052537\\
12	0.32267472856433\\
15	0.227697679290949\\
18	0.138238084714684\\
21	0.073304000300459\\
24	0.0350202188411734\\
27	0.0155366105796513\\
30	0.00655499876661983\\
33	0.0026948504534552\\
36	0.00109648365526102\\
39	0.000441207145618865\\
42	0.000171607366433189\\
45	6.66417722184382e-05\\
};
\addlegendentry{$\text{Analytical (}\sigma\text{ = 0.87, moderate)}$}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.495226068600388\\
3	0.489629120371819\\
6	0.478335565482645\\
9	0.456154656887021\\
12	0.414834053495748\\
15	0.346641111250599\\
18	0.255465521345303\\
21	0.162300459864617\\
24	0.089507639116967\\
27	0.0440442140941846\\
30	0.0199534340391908\\
33	0.00853332730919803\\
36	0.0035295058936773\\
39	0.00143963501173885\\
42	0.000582390684904135\\
45	0.000229165125893665\\
};
\addlegendentry{$\text{Analytical (}\sigma\text{ = 1.32, strong)}$}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	-660433.490777754\\
3	-36628.0941180777\\
6	-874.283994195661\\
9	-20.7131093654223\\
12	0.95730229255612\\
15	0.369343162902463\\
18	0.116111808557817\\
21	0.0414702633267253\\
24	0.0156434754462568\\
27	0.00601481491958988\\
30	0.00232858401538838\\
33	0.000903857742765968\\
36	0.000351222094226611\\
39	0.000136549789952922\\
42	5.31054929935326e-05\\
45	2.06587042725914e-05\\
};
\addlegendentry{High SNR}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.47205938778072\\
3	0.440932236803358\\
6	0.38527070360884\\
9	0.301839857014136\\
12	0.204613793094622\\
15	0.119201837980071\\
18	0.061023738371236\\
21	0.0283971960870695\\
24	0.0123682515327834\\
27	0.00516135891661451\\
30	0.00211174902326956\\
33	0.000857293714388682\\
36	0.000342447689170813\\
39	0.00013220710123813\\
42	5.17553460984458e-05\\
45	2.08723445702807e-05\\
};
\addlegendentry{Monte Carlo}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-835391187.973627\\
3	-37933322.2520301\\
6	-341394.663981064\\
9	112.309088086218\\
12	4.88424074588403\\
15	2.43503847376158\\
18	0.536156992200438\\
21	0.153428793074804\\
24	0.0538069184739474\\
27	0.0202312444686257\\
30	0.00777737665424927\\
33	0.00301180131515028\\
36	0.00116926357350816\\
39	0.000454350297810768\\
42	0.000176612927258679\\
45	6.86636554242392e-05\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-1125940155495.02\\
3	-50632798134.1946\\
6	-401848472.858591\\
9	2948826.47815207\\
12	47620.5408974783\\
15	285.848745349389\\
18	7.15653308404733\\
21	0.877363764482813\\
24	0.215116928687991\\
27	0.072571649393842\\
30	0.0270146104639541\\
33	0.0103575442222688\\
36	0.00400836491818157\\
39	0.00155593513743613\\
42	0.000604569714945991\\
45	0.0002349874092476\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.488281922588352\\
3	0.474664876341238\\
6	0.4478905033772\\
9	0.399140778052537\\
12	0.32267472856433\\
15	0.227697679290949\\
18	0.138238084714684\\
21	0.073304000300459\\
24	0.0350202188411734\\
27	0.0155366105796513\\
30	0.00655499876661983\\
33	0.0026948504534552\\
36	0.00109648365526102\\
39	0.000441207145618865\\
42	0.000171607366433189\\
45	6.66417722184382e-05\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.495226068600388\\
3	0.489629120371819\\
6	0.478335565482645\\
9	0.456154656887021\\
12	0.414834053495748\\
15	0.346641111250599\\
18	0.255465521345303\\
21	0.162300459864617\\
24	0.089507639116967\\
27	0.0440442140941846\\
30	0.0199534340391908\\
33	0.00853332730919803\\
36	0.0035295058936773\\
39	0.00143963501173885\\
42	0.000582390684904135\\
45	0.000229165125893665\\
};
\end{axis}
\end{tikzpicture}%

==> fig7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.48235,0.88627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average SNR [dB]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Bit Error Probability},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.475619623250311\\
3	0.448158110686024\\
6	0.397944542549645\\
9	0.319623410047207\\
12	0.223434979335542\\
15	0.134152689241089\\
18	0.0703366131498683\\
21	0.0332829024173976\\
24	0.0146965424410429\\
27	0.00619349902691856\\
30	0.00253374014717559\\
33	0.00102146313851809\\
36	0.000408570181131701\\
39	0.000160966476870366\\
42	6.08809739394978e-05\\
45	2.19660424578518e-05\\
};
\addlegendentry{OOK}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.315768589748116\\
3	0.242069529758724\\
6	0.168328728428027\\
9	0.105299433137217\\
12	0.0594041684226517\\
15	0.0305962773614037\\
18	0.0146460039683937\\
21	0.00663568424441392\\
24	0.0028882316514401\\
27	0.00122180295185887\\
30	0.000507978570083546\\
33	0.000209403950144642\\
36	8.55360414775296e-05\\
39	3.43501664794626e-05\\
42	1.35251015939023e-05\\
45	5.3664090745105e-06\\
};
\addlegendentry{BPSK}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.501708060665967\\
3	0.429071803615067\\
6	0.347534855460829\\
9	0.264324243123336\\
12	0.186962440895644\\
15	0.121655901075286\\
18	0.0722559602434827\\
21	0.03919415991085\\
24	0.0196083166109786\\
27	0.00918953636980934\\
30	0.00410114961759739\\
33	0.00176671856407097\\
36	0.000742397090255414\\
39	0.000307253191689341\\
42	0.000126016320745133\\
45	5.11876023008889e-05\\
};
\addlegendentry{8-PSK}

\addplot [color=mycolor1,dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
0	0.757648095467463\\
3	0.651539179266971\\
6	0.533543755305448\\
9	0.415280259967464\\
12	0.307902176637543\\
15	0.2178913815621\\
18	0.146433634574631\\
21	0.092223535845004\\
24	0.053695877028911\\
27	0.0287704038090988\\
30	0.0142813549864342\\
33	0.00666043766857136\\
36	0.00296341639787228\\
39	0.00127351360888863\\
42	0.000533824491629385\\
45	0.000220525534993026\\
};
\addlegendentry{16-PSK}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
0	0.571045038182275\\
3	0.49315935136821\\
6	0.4065040920897\\
9	0.318353875944136\\
12	0.235168232371592\\
15	0.161785517561926\\
18	0.102170078381952\\
21	0.0587760284993578\\
24	0.0309159066142407\\
27	0.0150647724709607\\
30	0.00691812960943586\\
33	0.00304163056083831\\
36	0.00129574930821978\\
39	0.000540400810333464\\
42	0.000222815062015642\\
45	9.11968165708369e-05\\
};
\addlegendentry{16-QAM}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
0	0.895674327401571\\
3	0.778467964903144\\
6	0.64876762258788\\
9	0.518234943272379\\
12	0.397662840624723\\
15	0.293671756574982\\
18	0.20793781721924\\
21	0.139355490608538\\
24	0.0868431160119038\\
27	0.0497094446267155\\
30	0.0261290207214546\\
33	0.0127456487561774\\
36	0.00586139222759141\\
39	0.00258002080079685\\
42	0.00109985615747341\\
45	0.0004588020078266\\
};
\addlegendentry{64-QAM}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.475619623250311\\
3	0.448158110686024\\
6	0.397944542549645\\
9	0.319623410047207\\
12	0.223434979335542\\
15	0.134152689241089\\
18	0.0703366131498683\\
21	0.0332829024173976\\
24	0.0146965424410429\\
27	0.00619349902691856\\
30	0.00253374014717559\\
33	0.00102146313851809\\
36	0.000408570181131701\\
39	0.000160966476870366\\
42	6.08809739394978e-05\\
45	2.19660424578518e-05\\
};
\addlegendentry{Monte Carlo}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.315768589748116\\
3	0.242069529758724\\
6	0.168328728428027\\
9	0.105299433137217\\
12	0.0594041684226517\\
15	0.0305962773614037\\
18	0.0146460039683937\\
21	0.00663568424441392\\
24	0.0028882316514401\\
27	0.00122180295185887\\
30	0.000507978570083546\\
33	0.000209403950144642\\
36	8.55360414775296e-05\\
39	3.43501664794626e-05\\
42	1.35251015939023e-05\\
45	5.3664090745105e-06\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.501708060665967\\
3	0.429071803615067\\
6	0.347534855460829\\
9	0.264324243123336\\
12	0.186962440895644\\
15	0.121655901075286\\
18	0.0722559602434827\\
21	0.03919415991085\\
24	0.0196083166109786\\
27	0.00918953636980934\\
30	0.00410114961759739\\
33	0.00176671856407097\\
36	0.000742397090255414\\
39	0.000307253191689341\\
42	0.000126016320745133\\
45	5.11876023008889e-05\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.757648095467463\\
3	0.651539179266971\\
6	0.533543755305448\\
9	0.415280259967464\\
12	0.307902176637543\\
15	0.2178913815621\\
18	0.146433634574631\\
21	0.092223535845004\\
24	0.053695877028911\\
27	0.0287704038090988\\
30	0.0142813549864342\\
33	0.00666043766857136\\
36	0.00296341639787228\\
39	0.00127351360888863\\
42	0.000533824491629385\\
45	0.000220525534993026\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.571045038182275\\
3	0.49315935136821\\
6	0.4065040920897\\
9	0.318353875944136\\
12	0.235168232371592\\
15	0.161785517561926\\
18	0.102170078381952\\
21	0.0587760284993578\\
24	0.0309159066142407\\
27	0.0150647724709607\\
30	0.00691812960943586\\
33	0.00304163056083831\\
36	0.00129574930821978\\
39	0.000540400810333464\\
42	0.000222815062015642\\
45	9.11968165708369e-05\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.895674327401571\\
3	0.778467964903144\\
6	0.64876762258788\\
9	0.518234943272379\\
12	0.397662840624723\\
15	0.293671756574982\\
18	0.20793781721924\\
21	0.139355490608538\\
24	0.0868431160119038\\
27	0.0497094446267155\\
30	0.0261290207214546\\
33	0.0127456487561774\\
36	0.00586139222759141\\
39	0.00258002080079685\\
42	0.00109985615747341\\
45	0.0004588020078266\\
};
\end{axis}
\end{tikzpicture}%

==> fig8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.48235,0.88627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average SNR [dB]},
ymin=0,
ymax=13,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Ergodic Capacity (bps/Hz)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.186837331473901\\
3	0.385771934570917\\
6	0.698751281140982\\
9	1.13927081691044\\
12	1.70824070071998\\
15	2.39436202210066\\
18	3.17767692120313\\
21	4.03498834521461\\
24	4.94458600962351\\
27	5.88884769934164\\
30	6.85483739158011\\
33	7.8337006058395\\
36	8.81959373504621\\
39	9.80855926328656\\
42	10.7974551393233\\
45	11.7828377726832\\
};
\addlegendentry{Analytical (SEL)}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.185415802857752\\
3	0.381792351948089\\
6	0.689081990372496\\
9	1.11765635608675\\
12	1.66229755394417\\
15	2.30043839132371\\
18	2.99326027130286\\
21	3.69007388809963\\
24	4.33669080382689\\
27	4.88786039732104\\
30	5.31904432188496\\
33	5.63007683975428\\
36	5.83890882137697\\
39	5.97096566249738\\
42	6.05052899366384\\
45	6.09662772638669\\
};
\addlegendentry{Analytical (TWTA)}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	18.9364866925604\\
3	18.9364866925604\\
6	18.9364866925604\\
9	18.9364866925604\\
12	18.9364866925604\\
15	18.9364866925604\\
18	18.9364866925604\\
21	18.9364866925604\\
24	18.9364866925604\\
27	18.9364866925604\\
30	18.9364866925604\\
33	18.9364866925604\\
36	18.9364866925604\\
39	18.9364866925604\\
42	18.9364866925604\\
45	18.9364866925604\\
};
\addlegendentry{Capacity Ceiling}

\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.186837331473901\\
3	0.385771934570917\\
6	0.698751281140982\\
9	1.13927081691044\\
12	1.70824070071998\\
15	2.39436202210066\\
18	3.17767692120313\\
21	4.03498834521461\\
24	4.94458600962351\\
27	5.88884769934164\\
30	6.85483739158011\\
33	7.8337006058395\\
36	8.81959373504621\\
39	9.80855926328656\\
42	10.7974551393233\\
45	11.7828377726832\\
};
\addlegendentry{Monte Carlo}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	6.51043137112749\\
3	6.51043137112749\\
6	6.51043137112749\\
9	6.51043137112749\\
12	6.51043137112749\\
15	6.51043137112749\\
18	6.51043137112749\\
21	6.51043137112749\\
24	6.51043137112749\\
27	6.51043137112749\\
30	6.51043137112749\\
33	6.51043137112749\\
36	6.51043137112749\\
39	6.51043137112749\\
42	6.51043137112749\\
45	6.51043137112749\\
};
\addplot [color=red, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.185415802857752\\
3	0.381792351948089\\
6	0.689081990372496\\
9	1.11765635608675\\
12	1.66229755394417\\
15	2.30043839132371\\
18	2.99326027130286\\
21	3.69007388809963\\
24	4.33669080382689\\
27	4.88786039732104\\
30	5.31904432188496\\
33	5.63007683975428\\
36	5.83890882137697\\
39	5.97096566249738\\
42	6.05052899366384\\
45	6.09662772638669\\
};
\end{axis}
\end{tikzpicture}%

==> fig9.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.48235,0.88627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Average SNR [dB]},
ymin=0,
ymax=13,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Ergodic Capacity (bps/Hz)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.20759497970146\\
3	0.446106999879726\\
6	0.829937680508719\\
9	1.35309425086979\\
12	1.96231408611983\\
15	2.57379271439519\\
18	3.10460599777153\\
21	3.50363523118943\\
24	3.76637837959519\\
27	3.92202390461146\\
30	4.00778492722556\\
33	4.05301248202121\\
36	4.07628846056629\\
39	4.08811307884096\\
42	4.09408017560425\\
45	4.09708114866214\\
};
\addlegendentry{Upper Bound (IBO = 0 dB)}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.21378888581635\\
3	0.46384849642139\\
6	0.873068012057624\\
9	1.44658799383535\\
12	2.14822920390455\\
15	2.91449903347503\\
18	3.67295465378308\\
21	4.35297885130524\\
24	4.89815082771489\\
27	5.28480868778995\\
30	5.52900519723511\\
33	5.66973218146177\\
36	5.74600026391369\\
39	5.78585233343674\\
42	5.80626167100816\\
45	5.81660378565967\\
};
\addlegendentry{Upper Bound (IBO = 3 dB)}

\addplot [color=mycolor1,dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.215762174025031\\
3	0.46957490256395\\
6	0.887228380406904\\
9	1.47811599767841\\
12	2.21387835212416\\
15	3.04460361710863\\
18	3.91829004516251\\
21	4.78682732549383\\
24	5.60178769008896\\
27	6.31190320542373\\
30	6.87292209388936\\
33	7.26793165156168\\
36	7.51652001420708\\
39	7.65953310336097\\
42	7.73697591727446\\
45	7.77742539040851\\
};
\addlegendentry{Upper Bound (IBO = 5 dB)}

\addplot [color=mycolor1, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark size=3.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.216420774227096\\
3	0.471494244510246\\
6	0.892001363899211\\
9	1.48884045262069\\
12	2.23658324522899\\
15	3.0910208675893\\
18	4.01093817237908\\
21	4.96753638581281\\
24	5.94360438065375\\
27	6.92966756429204\\
30	7.92068966806427\\
33	8.91395949328821\\
36	9.90784726251823\\
39	10.9010236305626\\
42	11.8918139746815\\
45	12.8773985166582\\
};
\addlegendentry{Upper Bound (IBO = 30 dB)}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.259857893636288\\
3	0.469744802587151\\
6	0.795407604158376\\
9	1.23796529276061\\
12	1.75762648102193\\
15	2.2893358574301\\
18	2.77360416301386\\
21	3.17513861481683\\
24	3.48363157076077\\
27	3.70593854077557\\
30	3.85747582401214\\
33	3.95582073239392\\
36	4.01692439692385\\
39	4.05346001691454\\
42	4.07458338646887\\
45	4.08643873525759\\
};
\addlegendentry{Approximation}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	4.09959132248812\\
3	4.09959132248812\\
6	4.09959132248812\\
9	4.09959132248812\\
12	4.09959132248812\\
15	4.09959132248812\\
18	4.09959132248812\\
21	4.09959132248812\\
24	4.09959132248812\\
27	4.09959132248812\\
30	4.09959132248812\\
33	4.09959132248812\\
36	4.09959132248812\\
39	4.09959132248812\\
42	4.09959132248812\\
45	4.09959132248812\\
};
\addlegendentry{Capacity Ceiling}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0.248130387548696\\
3	0.438128608376914\\
6	0.725253265431199\\
9	1.11262325995037\\
12	1.57543680476447\\
15	2.06537333437739\\
18	2.52776692151779\\
21	2.92047435332169\\
24	3.22393860682562\\
27	3.43987058367197\\
30	3.58307505529391\\
33	3.67261777071176\\
36	3.72595836871215\\
39	3.75650608214624\\
42	3.7734542255171\\
45	3.78262118043331\\
};
\addlegendentry{Exact}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	5.82653854398952\\
3	5.82653854398952\\
6	5.82653854398952\\
9	5.82653854398952\\
12	5.82653854398952\\
15	5.82653854398952\\
18	5.82653854398952\\
21	5.82653854398952\\
24	5.82653854398952\\
27	5.82653854398952\\
30	5.82653854398952\\
33	5.82653854398952\\
36	5.82653854398952\\
39	5.82653854398952\\
42	5.82653854398952\\
45	5.82653854398952\\
};
\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.251735995275215\\
3	0.449331911155467\\
6	0.756238117486469\\
9	1.18781636641275\\
12	1.73488267960371\\
15	2.36169562181395\\
18	3.01414842982532\\
21	3.63370642851876\\
24	4.17213736520175\\
27	4.60204121197277\\
30	4.91922831854911\\
33	5.13717872184592\\
36	5.27793164552627\\
39	5.36417009681054\\
42	5.41474738081262\\
45	5.44336784955795\\
};
\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	7.81871113926323\\
3	7.81871113926323\\
6	7.81871113926323\\
9	7.81871113926323\\
12	7.81871113926323\\
15	7.81871113926323\\
18	7.81871113926323\\
21	7.81871113926323\\
24	7.81871113926323\\
27	7.81871113926323\\
30	7.81871113926323\\
33	7.81871113926323\\
36	7.81871113926323\\
39	7.81871113926323\\
42	7.81871113926323\\
45	7.81871113926323\\
};
\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.252872866623861\\
3	0.452944330899478\\
6	0.766602081608767\\
9	1.21444750235516\\
12	1.7962927431069\\
15	2.48951259938411\\
18	3.25515468508374\\
21	4.04556159798313\\
24	4.81026726054521\\
27	5.50204526551228\\
30	6.08491037324724\\
33	6.54135565895626\\
36	6.87407837040222\\
39	7.10097688913169\\
42	7.24680563921773\\
45	7.33587823448313\\
};
\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.253251081395348\\
3	0.454155089698488\\
6	0.770120784116535\\
9	1.2236910864144\\
12	1.81842182124519\\
15	2.53850258583727\\
18	3.35679911208576\\
21	4.24454851811788\\
24	5.17756337589957\\
27	6.13822295504842\\
30	7.11485147945996\\
33	8.10013930627597\\
36	9.0895341508833\\
39	10.079892216075\\
42	11.0683224663641\\
45	12.0509888733229\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.263926714537978\\
3	0.4831127630004\\
6	0.834223231799262\\
9	1.33442258802465\\
12	1.96045712282053\\
15	2.65364323858173\\
18	3.34413419344415\\
21	3.97304958250457\\
24	4.50353289033247\\
27	4.92194940087955\\
30	5.23283533103264\\
33	5.45165502137075\\
36	5.59823716647053\\
39	5.69209351998282\\
42	5.74978698439815\\
45	5.78398526401134\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.265212831632201\\
3	0.48745075397967\\
6	0.847388260917495\\
9	1.36947881866322\\
12	2.04188257218593\\
15	2.82009354102786\\
18	3.64688197433982\\
21	4.46681079034056\\
24	5.2313280348489\\
27	5.90242042476635\\
30	6.45728978874916\\
33	6.8902938865739\\
36	7.21020141536653\\
39	7.43471218558902\\
42	7.58489477136251\\
45	7.68100308414412\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.265641043278125\\
3	0.488907828418072\\
6	0.85188034890081\\
9	1.38177360821172\\
12	2.0718115433754\\
15	2.8861647249521\\
18	3.78193068085218\\
21	4.72515148369612\\
24	5.69412133959923\\
27	6.67644944457051\\
30	7.66540785590341\\
33	8.65730387636152\\
36	9.64984011353776\\
39	10.6410334018718\\
42	11.6282814421432\\
45	12.6072197595899\\
};
\end{axis}
\end{tikzpicture}%

==> imp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized Input Modulus},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Output Modulus},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.01\\
0.02	0.02\\
0.03	0.03\\
0.04	0.04\\
0.05	0.05\\
0.06	0.06\\
0.07	0.07\\
0.08	0.08\\
0.09	0.09\\
0.1	0.1\\
0.11	0.11\\
0.12	0.12\\
0.13	0.13\\
0.14	0.14\\
0.15	0.15\\
0.16	0.16\\
0.17	0.17\\
0.18	0.18\\
0.19	0.19\\
0.2	0.2\\
0.21	0.21\\
0.22	0.22\\
0.23	0.23\\
0.24	0.24\\
0.25	0.25\\
0.26	0.26\\
0.27	0.27\\
0.28	0.28\\
0.29	0.29\\
0.3	0.3\\
0.31	0.31\\
0.32	0.32\\
0.33	0.33\\
0.34	0.34\\
0.35	0.35\\
0.36	0.36\\
0.37	0.37\\
0.38	0.38\\
0.39	0.39\\
0.4	0.4\\
0.41	0.41\\
0.42	0.42\\
0.43	0.43\\
0.44	0.44\\
0.45	0.45\\
0.46	0.46\\
0.47	0.47\\
0.48	0.48\\
0.49	0.49\\
0.5	0.5\\
0.51	0.51\\
0.52	0.52\\
0.53	0.53\\
0.54	0.54\\
0.55	0.55\\
0.56	0.56\\
0.57	0.57\\
0.58	0.58\\
0.59	0.59\\
0.6	0.6\\
0.61	0.61\\
0.62	0.62\\
0.63	0.63\\
0.64	0.64\\
0.65	0.65\\
0.66	0.66\\
0.67	0.67\\
0.68	0.68\\
0.69	0.69\\
0.7	0.7\\
0.71	0.71\\
0.72	0.72\\
0.73	0.73\\
0.74	0.74\\
0.75	0.75\\
0.76	0.76\\
0.77	0.77\\
0.78	0.78\\
0.79	0.79\\
0.8	0.8\\
0.81	0.81\\
0.82	0.82\\
0.83	0.83\\
0.84	0.84\\
0.85	0.85\\
0.86	0.86\\
0.87	0.87\\
0.88	0.88\\
0.89	0.89\\
0.9	0.9\\
0.91	0.91\\
0.92	0.92\\
0.93	0.93\\
0.94	0.94\\
0.95	0.95\\
0.96	0.96\\
0.97	0.97\\
0.98	0.98\\
0.99	0.99\\
1	1\\
1.01	1\\
1.02	1\\
1.03	1\\
1.04	1\\
1.05	1\\
1.06	1\\
1.07	1\\
1.08	1\\
1.09	1\\
1.1	1\\
1.11	1\\
1.12	1\\
1.13	1\\
1.14	1\\
1.15	1\\
1.16	1\\
1.17	1\\
1.18	1\\
1.19	1\\
1.2	1\\
1.21	1\\
1.22	1\\
1.23	1\\
1.24	1\\
1.25	1\\
1.26	1\\
1.27	1\\
1.28	1\\
1.29	1\\
1.3	1\\
1.31	1\\
1.32	1\\
1.33	1\\
1.34	1\\
1.35	1\\
1.36	1\\
1.37	1\\
1.38	1\\
1.39	1\\
1.4	1\\
1.41	1\\
1.42	1\\
1.43	1\\
1.44	1\\
1.45	1\\
1.46	1\\
1.47	1\\
1.48	1\\
1.49	1\\
1.5	1\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	1\\
2.01	1\\
2.02	1\\
2.03	1\\
2.04	1\\
2.05	1\\
2.06	1\\
2.07	1\\
2.08	1\\
2.09	1\\
2.1	1\\
2.11	1\\
2.12	1\\
2.13	1\\
2.14	1\\
2.15	1\\
2.16	1\\
2.17	1\\
2.18	1\\
2.19	1\\
2.2	1\\
2.21	1\\
2.22	1\\
2.23	1\\
2.24	1\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.3	1\\
2.31	1\\
2.32	1\\
2.33	1\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
3.01	1\\
3.02	1\\
3.03	1\\
3.04	1\\
3.05	1\\
3.06	1\\
3.07	1\\
3.08	1\\
3.09	1\\
3.1	1\\
3.11	1\\
3.12	1\\
3.13	1\\
3.14	1\\
3.15	1\\
3.16	1\\
3.17	1\\
3.18	1\\
3.19	1\\
3.2	1\\
3.21	1\\
3.22	1\\
3.23	1\\
3.24	1\\
3.25	1\\
3.26	1\\
3.27	1\\
3.28	1\\
3.29	1\\
3.3	1\\
3.31	1\\
3.32	1\\
3.33	1\\
3.34	1\\
3.35	1\\
3.36	1\\
3.37	1\\
3.38	1\\
3.39	1\\
3.4	1\\
3.41	1\\
3.42	1\\
3.43	1\\
3.44	1\\
3.45	1\\
3.46	1\\
3.47	1\\
3.48	1\\
3.49	1\\
3.5	1\\
3.51	1\\
3.52	1\\
3.53	1\\
3.54	1\\
3.55	1\\
3.56	1\\
3.57	1\\
3.58	1\\
3.59	1\\
3.6	1\\
3.61	1\\
3.62	1\\
3.63	1\\
3.64	1\\
3.65	1\\
3.66	1\\
3.67	1\\
3.68	1\\
3.69	1\\
3.7	1\\
3.71	1\\
3.72	1\\
3.73	1\\
3.74	1\\
3.75	1\\
3.76	1\\
3.77	1\\
3.78	1\\
3.79	1\\
3.8	1\\
3.81	1\\
3.82	1\\
3.83	1\\
3.84	1\\
3.85	1\\
3.86	1\\
3.87	1\\
3.88	1\\
3.89	1\\
3.9	1\\
3.91	1\\
3.92	1\\
3.93	1\\
3.94	1\\
3.95	1\\
3.96	1\\
3.97	1\\
3.98	1\\
3.99	1\\
4	1\\
4.01	1\\
4.02	1\\
4.03	1\\
4.04	1\\
4.05	1\\
4.06	1\\
4.07	1\\
4.08	1\\
4.09	1\\
4.1	1\\
4.11	1\\
4.12	1\\
4.13	1\\
4.14	1\\
4.15	1\\
4.16	1\\
4.17	1\\
4.18	1\\
4.19	1\\
4.2	1\\
4.21	1\\
4.22	1\\
4.23	1\\
4.24	1\\
4.25	1\\
4.26	1\\
4.27	1\\
4.28	1\\
4.29	1\\
4.3	1\\
4.31	1\\
4.32	1\\
4.33	1\\
4.34	1\\
4.35	1\\
4.36	1\\
4.37	1\\
4.38	1\\
4.39	1\\
4.4	1\\
4.41	1\\
4.42	1\\
4.43	1\\
4.44	1\\
4.45	1\\
4.46	1\\
4.47	1\\
4.48	1\\
4.49	1\\
4.5	1\\
4.51	1\\
4.52	1\\
4.53	1\\
4.54	1\\
4.55	1\\
4.56	1\\
4.57	1\\
4.58	1\\
4.59	1\\
4.6	1\\
4.61	1\\
4.62	1\\
4.63	1\\
4.64	1\\
4.65	1\\
4.66	1\\
4.67	1\\
4.68	1\\
4.69	1\\
4.7	1\\
4.71	1\\
4.72	1\\
4.73	1\\
4.74	1\\
4.75	1\\
4.76	1\\
4.77	1\\
4.78	1\\
4.79	1\\
4.8	1\\
4.81	1\\
4.82	1\\
4.83	1\\
4.84	1\\
4.85	1\\
4.86	1\\
4.87	1\\
4.88	1\\
4.89	1\\
4.9	1\\
4.91	1\\
4.92	1\\
4.93	1\\
4.94	1\\
4.95	1\\
4.96	1\\
4.97	1\\
4.98	1\\
4.99	1\\
5	1\\
5.01	1\\
5.02	1\\
5.03	1\\
5.04	1\\
5.05	1\\
5.06	1\\
5.07	1\\
5.08	1\\
5.09	1\\
5.1	1\\
5.11	1\\
5.12	1\\
5.13	1\\
5.14	1\\
5.15	1\\
5.16	1\\
5.17	1\\
5.18	1\\
5.19	1\\
5.2	1\\
5.21	1\\
5.22	1\\
5.23	1\\
5.24	1\\
5.25	1\\
5.26	1\\
5.27	1\\
5.28	1\\
5.29	1\\
5.3	1\\
5.31	1\\
5.32	1\\
5.33	1\\
5.34	1\\
5.35	1\\
5.36	1\\
5.37	1\\
5.38	1\\
5.39	1\\
5.4	1\\
5.41	1\\
5.42	1\\
5.43	1\\
5.44	1\\
5.45	1\\
5.46	1\\
5.47	1\\
5.48	1\\
5.49	1\\
5.5	1\\
5.51	1\\
5.52	1\\
5.53	1\\
5.54	1\\
5.55	1\\
5.56	1\\
5.57	1\\
5.58	1\\
5.59	1\\
5.6	1\\
5.61	1\\
5.62	1\\
5.63	1\\
5.64	1\\
5.65	1\\
5.66	1\\
5.67	1\\
5.68	1\\
5.69	1\\
5.7	1\\
5.71	1\\
5.72	1\\
5.73	1\\
5.74	1\\
5.75	1\\
5.76	1\\
5.77	1\\
5.78	1\\
5.79	1\\
5.8	1\\
5.81	1\\
5.82	1\\
5.83	1\\
5.84	1\\
5.85	1\\
5.86	1\\
5.87	1\\
5.88	1\\
5.89	1\\
5.9	1\\
5.91	1\\
5.92	1\\
5.93	1\\
5.94	1\\
5.95	1\\
5.96	1\\
5.97	1\\
5.98	1\\
5.99	1\\
6	1\\
6.01	1\\
6.02	1\\
6.03	1\\
6.04	1\\
6.05	1\\
6.06	1\\
6.07	1\\
6.08	1\\
6.09	1\\
6.1	1\\
6.11	1\\
6.12	1\\
6.13	1\\
6.14	1\\
6.15	1\\
6.16	1\\
6.17	1\\
6.18	1\\
6.19	1\\
6.2	1\\
6.21	1\\
6.22	1\\
6.23	1\\
6.24	1\\
6.25	1\\
6.26	1\\
6.27	1\\
6.28	1\\
6.29	1\\
6.3	1\\
6.31	1\\
6.32	1\\
6.33	1\\
6.34	1\\
6.35	1\\
6.36	1\\
6.37	1\\
6.38	1\\
6.39	1\\
6.4	1\\
6.41	1\\
6.42	1\\
6.43	1\\
6.44	1\\
6.45	1\\
6.46	1\\
6.47	1\\
6.48	1\\
6.49	1\\
6.5	1\\
6.51	1\\
6.52	1\\
6.53	1\\
6.54	1\\
6.55	1\\
6.56	1\\
6.57	1\\
6.58	1\\
6.59	1\\
6.6	1\\
6.61	1\\
6.62	1\\
6.63	1\\
6.64	1\\
6.65	1\\
6.66	1\\
6.67	1\\
6.68	1\\
6.69	1\\
6.7	1\\
6.71	1\\
6.72	1\\
6.73	1\\
6.74	1\\
6.75	1\\
6.76	1\\
6.77	1\\
6.78	1\\
6.79	1\\
6.8	1\\
6.81	1\\
6.82	1\\
6.83	1\\
6.84	1\\
6.85	1\\
6.86	1\\
6.87	1\\
6.88	1\\
6.89	1\\
6.9	1\\
6.91	1\\
6.92	1\\
6.93	1\\
6.94	1\\
6.95	1\\
6.96	1\\
6.97	1\\
6.98	1\\
6.99	1\\
7	1\\
};
\addlegendentry{SEL}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.01999800019998\\
0.02	0.039984006397441\\
0.03	0.0599460485562993\\
0.04	0.0798722044728434\\
0.05	0.0997506234413965\\
0.06	0.119569549621363\\
0.07	0.139317345009454\\
0.08	0.158982511923688\\
0.09	0.178553714909235\\
0.1	0.198019801980198\\
0.11	0.217369825116095\\
0.12	0.236593059936909\\
0.13	0.255679024486184\\
0.14	0.27461749705767\\
0.15	0.293398533007335\\
0.16	0.31201248049922\\
0.17	0.330449995140441\\
0.18	0.348702053467648\\
0.19	0.366759965254319\\
0.2	0.384615384615385\\
0.21	0.402260319892731\\
0.22	0.419687142312095\\
0.23	0.436888593408681\\
0.24	0.453857791225416\\
0.25	0.470588235294118\\
0.26	0.487073810415886\\
0.27	0.503308789262746\\
0.28	0.519287833827893\\
0.29	0.535005995756849\\
0.3	0.55045871559633\\
0.31	0.565641821001733\\
0.32	0.58055152394775\\
0.33	0.59518441698981\\
0.34	0.609537468626748\\
0.35	0.623608017817372\\
0.36	0.637393767705382\\
0.37	0.650892778608497\\
0.38	0.664103460328556\\
0.39	0.677024563839945\\
0.4	0.689655172413793\\
0.41	0.701994692235254\\
0.42	0.714042842570554\\
0.43	0.725799645539708\\
0.44	0.737265415549598\\
0.45	0.748440748440748\\
0.46	0.759326510399472\\
0.47	0.769923826685232\\
0.48	0.780234070221066\\
0.49	0.790258850092734\\
0.5	0.8\\
0.51	0.809459566701055\\
0.52	0.818639798488665\\
0.53	0.827543133734093\\
0.54	0.836172189532363\\
0.55	0.844529750479847\\
0.56	0.852618757612667\\
0.57	0.860442297531889\\
0.58	0.868003591739\\
0.59	0.875305986202804\\
0.6	0.882352941176471\\
0.61	0.889148021281248\\
0.62	0.895694885871135\\
0.63	0.901997279690744\\
0.64	0.908059023836549\\
0.65	0.913884007029877\\
0.66	0.919476177208136\\
0.67	0.924839533439161\\
0.68	0.929978118161926\\
0.69	0.934896009755437\\
0.7	0.939597315436242\\
0.71	0.944086164483744\\
0.72	0.948366701791359\\
0.73	0.952443081740492\\
0.74	0.956319462393383\\
0.75	0.96\\
0.76	0.963488843813388\\
0.77	0.966790131207232\\
0.78	0.969907983088784\\
0.79	0.972846499599778\\
0.8	0.975609756097561\\
0.81	0.978201799408248\\
0.82	0.980626644343458\\
0.83	0.982888270471905\\
0.84	0.984990619136961\\
0.85	0.986937590711176\\
0.86	0.988733042078639\\
0.87	0.990380784336046\\
0.88	0.991884580703336\\
0.89	0.993248144634786\\
0.9	0.994475138121547\\
0.91	0.995569170176686\\
0.92	0.996533795493934\\
0.93	0.997372513271489\\
0.94	0.998088766192398\\
0.95	0.998685939553219\\
0.96	0.999167360532889\\
0.97	0.9995362975939\\
0.98	0.999795960008162\\
0.99	0.999949497500126\\
1	1\\
1.01	0.999950497500124\\
1.02	0.999803960007842\\
1.03	0.999563297588432\\
1.04	0.999231360491929\\
1.05	0.998810939357907\\
1.06	0.99830476549256\\
1.07	0.997715511212644\\
1.08	0.997045790251108\\
1.09	0.99629815821946\\
1.1	0.995475113122172\\
1.11	0.994579095918642\\
1.12	0.99361249112846\\
1.13	0.992577627475954\\
1.14	0.991476778570186\\
1.15	0.990312163616792\\
1.16	0.989085948158254\\
1.17	0.987800244839377\\
1.18	0.986457114194951\\
1.19	0.985058565456728\\
1.2	0.983606557377049\\
1.21	0.982102999066596\\
1.22	0.980549750843916\\
1.23	0.978948625094512\\
1.24	0.977301387137453\\
1.25	0.975609756097561\\
1.26	0.973875405781419\\
1.27	0.972099965555513\\
1.28	0.970285021224985\\
1.29	0.968432115911565\\
1.3	0.966542750929368\\
1.31	0.96461838665734\\
1.32	0.962660443407235\\
1.33	0.960670302286106\\
1.34	0.958649306052368\\
1.35	0.95659875996457\\
1.36	0.954519932622122\\
1.37	0.952414056797247\\
1.38	0.95028233025754\\
1.39	0.948125916578561\\
1.4	0.945945945945946\\
1.41	0.943743515946588\\
1.42	0.941519692348495\\
1.43	0.939275509868961\\
1.44	0.937011972930765\\
1.45	0.934730056406124\\
1.46	0.932430706348193\\
1.47	0.930114840709924\\
1.48	0.92778335005015\\
1.49	0.925437098226763\\
1.5	0.923076923076923\\
1.51	0.920703637084235\\
1.52	0.918318028032866\\
1.53	0.915920859648598\\
1.54	0.913512872226836\\
1.55	0.911094783247612\\
1.56	0.908667287977633\\
1.57	0.906231060059453\\
1.58	0.903786752087862\\
1.59	0.901334996173578\\
1.6	0.898876404494382\\
1.61	0.896411569833802\\
1.62	0.893941066107494\\
1.63	0.891465448877464\\
1.64	0.888985255854293\\
1.65	0.886501007387508\\
1.66	0.884013206944297\\
1.67	0.881522341576711\\
1.68	0.879028882377564\\
1.69	0.876533284925184\\
1.7	0.874035989717224\\
1.71	0.871537422593716\\
1.72	0.869037995149555\\
1.73	0.866538105136617\\
1.74	0.864038136855696\\
1.75	0.861538461538462\\
1.76	0.859039437719641\\
1.77	0.856541411599603\\
1.78	0.854044717397563\\
1.79	0.851549677695583\\
1.8	0.849056603773585\\
1.81	0.846565795935549\\
1.82	0.844077543827103\\
1.83	0.841592126744694\\
1.84	0.83910981393652\\
1.85	0.836630864895421\\
1.86	0.834155529643914\\
1.87	0.831684049011541\\
1.88	0.829216654904728\\
1.89	0.826753570569323\\
1.9	0.824295010845987\\
1.91	0.821841182418623\\
1.92	0.819392284055992\\
1.93	0.816948506846706\\
1.94	0.814510034427744\\
1.95	0.812077043206663\\
1.96	0.80964970257766\\
1.97	0.807228175131635\\
1.98	0.804812616860418\\
1.99	0.802403177355295\\
2	0.8\\
2.01	0.79760322215829\\
2.02	0.795212975356271\\
2.03	0.792829385459587\\
2.04	0.790452572845629\\
2.05	0.788082652570879\\
2.06	0.785719734533527\\
2.07	0.783363923631478\\
2.08	0.781015319915891\\
2.09	0.778674018740336\\
2.1	0.77634011090573\\
2.11	0.774013682801122\\
2.12	0.771694816540478\\
2.13	0.769383590095541\\
2.14	0.767080077424905\\
2.15	0.764784348599377\\
2.16	0.76249646992375\\
2.17	0.760216504055072\\
2.18	0.757944510117516\\
2.19	0.755680543813944\\
2.2	0.753424657534247\\
2.21	0.751176900460563\\
2.22	0.748937318669455\\
2.23	0.746705955231127\\
2.24	0.74448285030577\\
2.25	0.742268041237113\\
2.26	0.740061562643264\\
2.27	0.7378634465049\\
2.28	0.735673722250903\\
2.29	0.733492416841498\\
2.3	0.731319554848967\\
2.31	0.729155158536008\\
2.32	0.726999247931812\\
2.33	0.724851840905909\\
2.34	0.722712953239854\\
2.35	0.720582598696819\\
2.36	0.718460789089138\\
2.37	0.716347534343877\\
2.38	0.714242842566473\\
2.39	0.712146720102501\\
2.4	0.710059171597633\\
2.41	0.707980200055816\\
2.42	0.705909806895747\\
2.43	0.703847992005677\\
2.44	0.701794753796595\\
2.45	0.699750089253838\\
2.46	0.69771399398718\\
2.47	0.695686462279429\\
2.48	0.693667487133587\\
2.49	0.691657060318607\\
2.5	0.689655172413793\\
2.51	0.687661812851879\\
2.52	0.685676969960818\\
2.53	0.683700631004337\\
2.54	0.681732782221268\\
2.55	0.679773408863712\\
2.56	0.677822495234061\\
2.57	0.675880024720904\\
2.58	0.673945979833865\\
2.59	0.672020342237387\\
2.6	0.670103092783505\\
2.61	0.668194211543631\\
2.62	0.666293677839377\\
2.63	0.664401470272455\\
2.64	0.662517566753664\\
2.65	0.660641944531006\\
2.66	0.65877458021695\\
2.67	0.656915449814858\\
2.68	0.655064528744623\\
2.69	0.65322179186751\\
2.7	0.651387213510253\\
2.71	0.649560767488405\\
2.72	0.647742427128977\\
2.73	0.645932165292385\\
2.74	0.644129954393719\\
2.75	0.642335766423358\\
2.76	0.640549572966951\\
2.77	0.638771345224781\\
2.78	0.637001054030521\\
2.79	0.635238669869423\\
2.8	0.633484162895928\\
2.81	0.631737502950731\\
2.82	0.62999865957732\\
2.83	0.628267602037985\\
2.84	0.626544299329333\\
2.85	0.624828720197314\\
2.86	0.623120833151771\\
2.87	0.621420606480529\\
2.88	0.61972800826304\\
2.89	0.618043006383593\\
2.9	0.616365568544102\\
2.91	0.614695662276486\\
2.92	0.613033254954652\\
2.93	0.611378313806091\\
2.94	0.609730805923099\\
2.95	0.608090698273641\\
2.96	0.606457957711851\\
2.97	0.604832550988199\\
2.98	0.603214444759322\\
2.99	0.601603605597529\\
3	0.6\\
3.01	0.59840359439767\\
3.02	0.596814355163828\\
3.03	0.59523224862242\\
3.04	0.593657241056085\\
3.05	0.592089298713904\\
3.06	0.590528387818905\\
3.07	0.588974474575296\\
3.08	0.587427525175465\\
3.09	0.585887505806733\\
3.1	0.58435438265787\\
3.11	0.582828121925394\\
3.12	0.581308689819645\\
3.13	0.579796052570645\\
3.14	0.578290176433754\\
3.15	0.576791027695125\\
3.16	0.575298572676959\\
3.17	0.573812777742581\\
3.18	0.572333609301321\\
3.19	0.570861033813226\\
3.2	0.569395017793594\\
3.21	0.567935527817341\\
3.22	0.566482530523205\\
3.23	0.565035992617796\\
3.24	0.563595880879488\\
3.25	0.562162162162162\\
3.26	0.56073480339881\\
3.27	0.559313771604991\\
3.28	0.557899033882161\\
3.29	0.556490557420861\\
3.3	0.555088309503785\\
3.31	0.553692257508719\\
3.32	0.552302368911365\\
3.33	0.550918611288041\\
3.34	0.549540952318273\\
3.35	0.548169359787278\\
3.36	0.546803801588335\\
3.37	0.54544424572506\\
3.38	0.544090660313577\\
3.39	0.542743013584585\\
3.4	0.54140127388535\\
3.41	0.540065409681583\\
3.42	0.538735389559245\\
3.43	0.537411182226261\\
3.44	0.53609275651415\\
3.45	0.534780081379578\\
3.46	0.533473125905825\\
3.47	0.532171859304189\\
3.48	0.530876250915304\\
3.49	0.529586270210393\\
3.5	0.528301886792453\\
3.51	0.527023070397369\\
3.52	0.52574979089497\\
3.53	0.52448201829001\\
3.54	0.523219722723107\\
3.55	0.521962874471604\\
3.56	0.520711443950386\\
3.57	0.519465401712635\\
3.58	0.518224718450537\\
3.59	0.516989364995932\\
3.6	0.515759312320917\\
3.61	0.514534531538401\\
3.62	0.513314993902612\\
3.63	0.512100670809556\\
3.64	0.51089153379744\\
3.65	0.509687554547041\\
3.66	0.508488704882047\\
3.67	0.507294956769347\\
3.68	0.506106282319287\\
3.69	0.504922653785894\\
3.7	0.503744043567052\\
3.71	0.502570424204659\\
3.72	0.501401768384731\\
3.73	0.500238048937497\\
3.74	0.499079238837439\\
3.75	0.49792531120332\\
3.76	0.496776239298171\\
3.77	0.495631996529261\\
3.78	0.494492556448026\\
3.79	0.493357892749982\\
3.8	0.492227979274611\\
3.81	0.49110279000522\\
3.82	0.489982299068777\\
3.83	0.488866480735725\\
3.84	0.487755309419774\\
3.85	0.486648759677674\\
3.86	0.485546806208961\\
3.87	0.484449423855692\\
3.88	0.483356587602153\\
3.89	0.482268272574556\\
3.9	0.481184454040716\\
3.91	0.480105107409704\\
3.92	0.479030208231499\\
3.93	0.477959732196608\\
3.94	0.476893655135685\\
3.95	0.475831953019124\\
3.96	0.474774601956647\\
3.97	0.473721578196875\\
3.98	0.472672858126885\\
3.99	0.47162841827176\\
4	0.470588235294118\\
4.01	0.469552285993642\\
4.02	0.46852054730659\\
4.03	0.467492996305297\\
4.04	0.466469610197672\\
4.05	0.465450366326677\\
4.06	0.464435242169805\\
4.07	0.463424215338544\\
4.08	0.46241726357784\\
4.09	0.461414364765542\\
4.1	0.460415496911847\\
4.11	0.459420638158741\\
4.12	0.45842976677942\\
4.13	0.457442861177722\\
4.14	0.456459899887539\\
4.15	0.455480861572232\\
4.16	0.454505725024036\\
4.17	0.453534469163463\\
4.18	0.452567073038696\\
4.19	0.451603515824985\\
4.2	0.450643776824034\\
4.21	0.449687835463387\\
4.22	0.448735671295804\\
4.23	0.447787263998645\\
4.24	0.44684259337324\\
4.25	0.445901639344262\\
4.26	0.444964381959097\\
4.27	0.444030801387206\\
4.28	0.443100877919497\\
4.29	0.442174591967677\\
4.3	0.441251924063622\\
4.31	0.440332854858731\\
4.32	0.439417365123281\\
4.33	0.438505435745788\\
4.34	0.43759704773236\\
4.35	0.436692182206048\\
4.36	0.435790820406205\\
4.37	0.434892943687832\\
4.38	0.433998533520937\\
4.39	0.43310757148988\\
4.4	0.432220039292731\\
4.41	0.431335918740616\\
4.42	0.430455191757075\\
4.43	0.429577840377408\\
4.44	0.42870384674803\\
4.45	0.427833193125826\\
4.46	0.426965861877501\\
4.47	0.426101835478936\\
4.48	0.425241096514542\\
4.49	0.424383627676618\\
4.5	0.423529411764706\\
4.51	0.42267843168495\\
4.52	0.421830670449455\\
4.53	0.420986111175648\\
4.54	0.420144737085639\\
4.55	0.419306531505587\\
4.56	0.418471477865061\\
4.57	0.417639559696412\\
4.58	0.416810760634135\\
4.59	0.415985064414245\\
4.6	0.415162454873646\\
4.61	0.414342915949506\\
4.62	0.413526431678631\\
4.63	0.412712986196845\\
4.64	0.411902563738371\\
4.65	0.411095148635208\\
4.66	0.410290725316523\\
4.67	0.409489278308029\\
4.68	0.408690792231382\\
4.69	0.407895251803567\\
4.7	0.407102641836293\\
4.71	0.40631294723539\\
4.72	0.405526153000206\\
4.73	0.40474224422301\\
4.74	0.403961206088394\\
4.75	0.403183023872679\\
4.76	0.402407682943325\\
4.77	0.401635168758341\\
4.78	0.400865466865702\\
4.79	0.400098562902761\\
4.8	0.399334442595674\\
4.81	0.398573091758818\\
4.82	0.397814496294218\\
4.83	0.397058642190975\\
4.84	0.396305515524695\\
4.85	0.395555102456927\\
4.86	0.394807389234594\\
4.87	0.394062362189433\\
4.88	0.393320007737443\\
4.89	0.392580312378322\\
4.9	0.391843262694922\\
4.91	0.391108845352695\\
4.92	0.390377047099149\\
4.93	0.389647854763307\\
4.94	0.388921255255161\\
4.95	0.388197235565141\\
4.96	0.387475782763577\\
4.97	0.386756884000171\\
4.98	0.386040526503465\\
4.99	0.385326697580318\\
5	0.384615384615385\\
5.01	0.383906575070594\\
5.02	0.383200256484634\\
5.03	0.38249641647244\\
5.04	0.381795042724683\\
5.05	0.381096123007263\\
5.06	0.380399645160805\\
5.07	0.379705597100158\\
5.08	0.379013966813895\\
5.09	0.378324742363824\\
5.1	0.377637911884487\\
5.11	0.376953463582681\\
5.12	0.376271385736963\\
5.13	0.375591666697173\\
5.14	0.374914294883952\\
5.15	0.374239258788264\\
5.16	0.373566546970926\\
5.17	0.37289614806213\\
5.18	0.372228050760984\\
5.19	0.371562243835038\\
5.2	0.370898716119829\\
5.21	0.370237456518418\\
5.22	0.369578454000935\\
5.23	0.368921697604125\\
5.24	0.368267176430901\\
5.25	0.367614879649891\\
5.26	0.366964796494998\\
5.27	0.366316916264958\\
5.28	0.365671228322899\\
5.29	0.365027722095908\\
5.3	0.364386387074596\\
5.31	0.36374721281267\\
5.32	0.363110188926504\\
5.33	0.362475305094716\\
5.34	0.361842551057746\\
5.35	0.361211916617436\\
5.36	0.360583391636618\\
5.37	0.359956966038697\\
5.38	0.359332629807243\\
5.39	0.358710372985582\\
5.4	0.358090185676393\\
5.41	0.357472058041304\\
5.42	0.356855980300496\\
5.43	0.356241942732304\\
5.44	0.35562993567282\\
5.45	0.355019949515512\\
5.46	0.354411974710823\\
5.47	0.353806001765796\\
5.48	0.353202021243684\\
5.49	0.352600023763572\\
5.5	0.352\\
5.51	0.351401940682587\\
5.52	0.350805836595658\\
5.53	0.350211678577875\\
5.54	0.349619457521867\\
5.55	0.34902916437387\\
5.56	0.34844079013336\\
5.57	0.347854325852696\\
5.58	0.347269762636761\\
5.59	0.346687091642608\\
5.6	0.34610630407911\\
5.61	0.345527391206605\\
5.62	0.344950344336554\\
5.63	0.344375154831192\\
5.64	0.343801814103189\\
5.65	0.343230313615309\\
5.66	0.342660644880069\\
5.67	0.342092799459409\\
5.68	0.341526768964356\\
5.69	0.340962545054695\\
5.7	0.340400119438638\\
5.71	0.339839483872504\\
5.72	0.339280630160387\\
5.73	0.338723550153844\\
5.74	0.33816823575157\\
5.75	0.337614678899083\\
5.76	0.337062871588409\\
5.77	0.336512805857772\\
5.78	0.335964473791284\\
5.79	0.335417867518632\\
5.8	0.334872979214781\\
5.81	0.334329801099663\\
5.82	0.333788325437882\\
5.83	0.333248544538411\\
5.84	0.332710450754296\\
5.85	0.332174036482362\\
5.86	0.331639294162922\\
5.87	0.331106216279483\\
5.88	0.33057479535846\\
5.89	0.33004502396889\\
5.9	0.329516894722145\\
5.91	0.328990400271654\\
5.92	0.328465533312619\\
5.93	0.327942286581741\\
5.94	0.327420652856938\\
5.95	0.326900624957077\\
5.96	0.326382195741698\\
5.97	0.325865358110745\\
5.98	0.325350105004298\\
5.99	0.324836429402306\\
6	0.324324324324324\\
6.01	0.323813782829249\\
6.02	0.323304798015059\\
6.03	0.322797363018557\\
6.04	0.322291471015111\\
6.05	0.321787115218403\\
6.06	0.321284288880171\\
6.07	0.32078298528996\\
6.08	0.320283197774875\\
6.09	0.319784919699329\\
6.1	0.3192881444648\\
6.11	0.318792865509586\\
6.12	0.318299076308563\\
6.13	0.317806770372943\\
6.14	0.317315941250039\\
6.15	0.316826582523021\\
6.16	0.31633868781069\\
6.17	0.315852250767234\\
6.18	0.315367265082006\\
6.19	0.314883724479285\\
6.2	0.314401622718053\\
6.21	0.313920953591766\\
6.22	0.31344171092813\\
6.23	0.312963888588874\\
6.24	0.312487480469532\\
6.25	0.31201248049922\\
6.26	0.311538882640416\\
6.27	0.311066680888748\\
6.28	0.31059586927277\\
6.29	0.310126441853757\\
6.3	0.309658392725485\\
6.31	0.309191716014024\\
6.32	0.308726405877525\\
6.33	0.308262456506018\\
6.34	0.307799862121197\\
6.35	0.307338616976224\\
6.36	0.306878715355516\\
6.37	0.306420151574552\\
6.38	0.305962919979666\\
6.39	0.305507014947851\\
6.4	0.305052430886559\\
6.41	0.304599162233505\\
6.42	0.304147203456477\\
6.43	0.303696549053133\\
6.44	0.303247193550817\\
6.45	0.302799131506367\\
6.46	0.302352357505921\\
6.47	0.301906866164733\\
6.48	0.301462652126986\\
6.49	0.301019710065607\\
6.5	0.300578034682081\\
6.51	0.300137620706269\\
6.52	0.299698462896227\\
6.53	0.299260556038029\\
6.54	0.298823894945581\\
6.55	0.298388474460452\\
6.56	0.297954289451691\\
6.57	0.297521334815657\\
6.58	0.29708960547584\\
6.59	0.296659096382695\\
6.6	0.296229802513465\\
6.61	0.295801718872015\\
6.62	0.295374840488662\\
6.63	0.294949162420007\\
6.64	0.294524679748767\\
6.65	0.294101387583614\\
6.66	0.293679281059009\\
6.67	0.293258355335038\\
6.68	0.29283860559725\\
6.69	0.292420027056502\\
6.7	0.292002614948791\\
6.71	0.291586364535102\\
6.72	0.291171271101251\\
6.73	0.290757329957726\\
6.74	0.290344536439532\\
6.75	0.28993288590604\\
6.76	0.289522373740835\\
6.77	0.289112995351558\\
6.78	0.288704746169765\\
6.79	0.288297621650769\\
6.8	0.287891617273497\\
6.81	0.28748672854034\\
6.82	0.287082950977008\\
6.83	0.286680280132385\\
6.84	0.286278711578383\\
6.85	0.285878240909802\\
6.86	0.285478863744184\\
6.87	0.285080575721675\\
6.88	0.284683372504883\\
6.89	0.284287249778739\\
6.9	0.28389220325036\\
6.91	0.283498228648911\\
6.92	0.28310532172547\\
6.93	0.282713478252888\\
6.94	0.282322694025661\\
6.95	0.281932964859794\\
6.96	0.281544286592667\\
6.97	0.281156655082905\\
6.98	0.280770066210248\\
6.99	0.280384515875419\\
7	0.28\\
};
\addlegendentry{TWTA}

\end{axis}
\end{tikzpicture}%

==> system.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}


\newcommand\ColorBox[2][1em]{%
\frame{\textcolor{#2}{\rule{#1}{#1}}}%
}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{vehicle}=[draw, fill=red!30, text width=4em, 
    text centered, minimum height=2em, rounded corners]
    
\tikzstyle{center1}=[draw=white,fill=white!20]   
    
\tikzstyle{ann} = [above, text width=5em]

\tikzstyle{relay} = [sensor, text width=3em, fill=orange!50, 
    minimum height=11em, rounded corners]
   
\tikzstyle{circ} = [draw,circle,radius=0.7cm,fill=green!50]

\tikzstyle{wheel} = [draw,circle,radius=0.2cm,fill=black]

\def\blockdist{2.3}
\def\edgedist{2.5}
%\def\antenna{%
%    -- +(0mm,4.0mm) -- +(2.625mm,7.5mm) -- +(-2.625mm,7.5mm) -- +(0mm,4.0mm)
%}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.2mm,5.5mm) -- +(-2.2mm,5.5mm) -- +(0mm,4.0mm)
}

 


\usetkzobj{all}
\begin{tikzpicture}[thick]

\pgfdeclarelayer{signal}
\pgfsetlayers{signal,main}
\tikzset{pics/.cd,
  SBS/.style={code={
      \begin{scope}[local bounding box=#1]
      \fill [pic actions/.try] (-1,0) -- (-1/2,3) -- (1/2, 3) -- (1,0) -- cycle;
      \fill [pic actions/.try] (-1/16,2) rectangle (1/16,4);
      \fill [pic actions/.try] (0,4) circle [radius=1/4];
      \foreach \i in {-1,1}
        \fill [shift=(90:4), xscale=\i]
          \foreach \r in {1,3/2,2}{
            (-45:\r) arc (-45:45:\r) -- (45:\r-1/10)
            arc(45:-45:\r-1/10) -- cycle
          };
       \end{scope}
  }},
  SU/.style={code={ 
    \begin{scope}[local bounding box=#1]
      \fill [even odd rule, pic actions/.try] 
        (-1,-5/2) -- (-1,-1/8) -- (1,-1/8) -- (1,-5/2)
        arc (360:180:1 and 1/4) -- cycle
     (-1,5/2) -- (-1,1/8) -- (1,1/8) -- (1,5/2)
        arc (0:180:1 and 1/4) -- cycle
     (-3/4, 9/4) -- (-3/4, 3/8) -- (3/4, 3/8) -- (3/4, 9/4) 
     arc (0:180:3/4 and 1/8)-- cycle
     \foreach \i in {-1,0,1}{\foreach \j in {1,2,3}{
       (-\i*1/2-3/16,-\j/2-3/4) rectangle ++(3/8, 3/8)}}
     (-1/2,-3/4) rectangle (1/2, -1/4);
   \end{scope}
  }},
  SIGNAL/.style={code={
    \begin{scope}[local bounding box=#1]
      \fill [pic actions/.try]
      (0,-3) -- (-1,1/2) -- (1/8,1/4) -- (0,3) -- (1,-1/2) -- (-1/8,-1/4)
      -- cycle;
    \end{scope}
  }}
}


\coordinate (center) at (0,0);
\coordinate (c1) at ($(-3,2)+(center)$);
\coordinate (c2) at ($(3,2)+(center)$);
\coordinate (c3) at ($(0,-2)+(center)$);
%################# DRAWING ELLIPSES ###############################

  \def\firstellipse{(c1) ellipse [x radius=5, y radius=3, rotate=150]}
    \def\secondellipse{(c2) ellipse [x radius=5, y radius=3, rotate=30]}
    \def\thirdellipse{(c3) ellipse [x radius=5, y radius=3.5, rotate=90]}
    \def\boundingbox{(-5,-5) rectangle (5,5)}

    % fill ellipses
    \fill[cyan!5!white] \firstellipse \secondellipse \thirdellipse;
   % fill intersections
    % intersection of second and third
    \begin{scope}
        \clip \boundingbox \firstellipse;
        \clip \secondellipse;
        \fill[cyan!20] \thirdellipse;
    \end{scope}
    % intersection of first and third
    \begin{scope}
        \clip \boundingbox \secondellipse;
        \clip \firstellipse;
        \fill[cyan!20] \thirdellipse;
    \end{scope}
    % intersection of first and second
    \begin{scope}
        \clip \boundingbox \thirdellipse;
        \clip \firstellipse;
        \fill[cyan!20] \secondellipse;
    \end{scope}
    % intersection of first, second and third
    \begin{scope}
        \clip \firstellipse;
        \clip \secondellipse;
        \clip \thirdellipse;
        \fill[cyan!50] \boundingbox;
    \end{scope}

    % outline of ellipses
    \draw \firstellipse \secondellipse \thirdellipse;
%#################################################################### 

%####################  BASE STATIONS
\node (bs1) at ($(c1)+(-1,0.6)$) {\includegraphics[scale=.25]{bs7.png}};
\node (bs2) at ($(c2)+(1,0.6)$) {\includegraphics[scale=.25]{bs7.png}};
\node (bs3) at ($(c3)+(0,-0.8)$) {\includegraphics[scale=.25]{bs7.png}};

\node (car1) at ($(c3)+(0,-4)$) {\includegraphics[scale=.05]{car1.png}};
\node (car2) at ($(c3)+(2.5,-2)$) {\includegraphics[scale=.05]{car1.png}};
%\node (car3) at ($(c3)+(-2,0)$){\includegraphics[scale=.1]{car2.png}};
\node (car4) at ($(c3)+(2.2,1.8)$){\includegraphics[scale=.1]{car2.png}};
\node (car5) at ($(c3)+(-2.3,-2.3)$){\includegraphics[scale=.1]{car3.png}};
\node (car6) at ($(c3)+(0,2.5)$){\includegraphics[scale=.1]{car3.png}};
\node (car7) at ($(c1)+(-3.4,2)$) {\includegraphics[scale=.05]{car1.png}};
\node (car8) at ($(c3)+(-2.2,2)$) {\includegraphics[scale=.1]{car2.png}};
\node (car9) at ($(c2)+(3.7,2.2)$){\includegraphics[scale=.1]{car3.png}};

\pic [rotate=0, fill=orange!70!white,scale = 0.3] at ($(c3)+(0,-2.5)$)  {SIGNAL=s1};
\pic [rotate=45, fill=red,scale = 0.3] at ($(c3)+(2,-1)$)  {SIGNAL=s2};
\pic [rotate=-45, fill=orange!70!white,scale = 0.3] at ($(c3)+(-1.7,-1)$)  {SIGNAL=s3};
\pic [rotate=-45, fill=red,scale = 0.3] at ($(c2)+(2.5,1.5)$)  {SIGNAL=s4};
%\pic [rotate=0, fill=blue,scale = 0.3] at ($(c3)+(0,1)$)  {SIGNAL=s5};
\pic [rotate=45, fill=red,scale = 0.3] at ($(c3)+(-1,1)$)  {SIGNAL=s6};
\pic [rotate=-45, fill=red,scale = 0.3] at ($(c3)+(1,1)$)  {SIGNAL=s7};
\pic [rotate=-45, fill=orange!70!white,scale = 0.3] at ($(c3)+(2.8,2.8)$)  {SIGNAL=s8};
%\pic [rotate=45, fill=blue,scale = 0.3] at ($(c3)+(-2.8,3)$)  {SIGNAL=s9};
%\pic [rotate=-45, fill=blue,scale = 0.5] at ($(c3)+(2,4)$)  {SIGNAL=s10};
\pic [rotate=45, fill=orange!70!white,scale = 0.5] at ($(c3)+(-2,4)$)  {SIGNAL=s11};
\pic [rotate=45, fill=red,scale = 0.3] at ($(c1)+(-2.3,1)$)  {SIGNAL=s12};


%\pic [rotate=90, fill=orange!70!white,scale = 0.3] at ($(c1)+(-2.3,-5)$) % {SIGNAL=s13};

%\pic [rotate=90, fill=blue,scale = 0.3] at ($(c1)+(-2.3,-6)$)  %{SIGNAL=s14};



\node[anchor=south,scale=0.47] 
at ([xshift=-2.4cm,yshift=0cm]current bounding box.south east)
{
\begin{tabular}{|cl|}
\hline
%\vspace*{-0.3cm}&\vspace*{-0.3cm}\\
\includegraphics[width=30pt]{bs7.png} & \huge: Relaying base station \\
\includegraphics[width=35pt]{signal.png} & \huge: Uplink RF signal \\
\includegraphics[width=35pt]{dl.png} & \huge: Downlink FSO signal \\
%\includegraphics[width=35pt]{interference.png} & \Large: Interference \\
\ColorBox{cyan!20} & \huge: Two-microcells intersection \\
\ColorBox{cyan!50} & \huge: Three-microcells intersection \\
%\includegraphics[width=15pt]{bs.png} & \Huge Base station \\
\hline
\end{tabular}
};







\end{tikzpicture}
